On the Capacity Achieving Input of Amplitude Constrained Vector Gaussian Wiretap Channel

This paper studies secrecy-capacity of an $n$-dimensional Gaussian wiretap channel under the peak-power constraint. This work determines the largest peak-power constraint $\bar{\mathsf{R}}_n$ such that an input distribution uniformly distributed on a single sphere is optimal; this regime is termed the small-amplitude regime. The asymptotic of $\bar{\mathsf{R}}_n$ as $n$ goes to infinity is completely characterized as a function of noise variance at both receivers. Moreover, the secrecy-capacity is also characterized in a form amenable for computation. Furthermore, several numerical examples are provided, such as the example of the secrecy-capacity achieving distribution outside of the small amplitude regime.

==> Figures/Cs_vs_Cnum.tex <==

\definecolor{mycolor1}{rgb}{0.15,0.15,0.15}%
%
\begin{tikzpicture}
	
	\begin{axis}[%
		width=\linewidth,
		height=0.8\linewidth,
		xmin=0,
		xmax=4.4,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\sfR$},
		ymin=-0.15,
		ymax=5,
		ylabel style={font=\color{white!15!black}},
		ylabel={Secrecy-Capacity (bpcu)},
		axis background/.style={fill=white},
		ymajorgrids,
		legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.03,0.97)},anchor=north west}
		]
		\addplot [color=blue, dotted, line width = 0.8pt]
		table[row sep=crcr]{%
			0	0\\
			0.0505050505050505	0.00122405451072844\\
			0.101010101010101	0.00486526290144942\\
			0.151515151515152	0.0108327212731658\\
			0.202020202020202	0.01898123016581\\
			0.252525252525253	0.0291199888069135\\
			0.303030303030303	0.0410233792639787\\
			0.353535353535354	0.0544427515378832\\
			0.404040404040404	0.0691181500622262\\
			0.454545454545455	0.0847890881817279\\
			0.505050505050505	0.101203727928203\\
			0.555555555555556	0.118126100862108\\
			0.606060606060606	0.135341263841123\\
			0.656565656565657	0.152658489813139\\
			0.707070707070707	0.169912734513979\\
			0.757575757575758	0.18696469639614\\
			0.808080808080808	0.203699809786066\\
			0.858585858585859	0.220026494917676\\
			0.909090909090909	0.235873948032358\\
			0.95959595959596	0.2511897028108\\
			1.01010101010101	0.265937140363114\\
			1.06060606060606	0.280093074894893\\
			1.11111111111111	0.293645499249343\\
			1.16161616161616	0.306591540005184\\
			1.21212121212121	0.318935645546152\\
			1.26262626262626	0.330688011607614\\
			1.31313131313131	0.341863236007685\\
			1.36363636363636	0.352479186282853\\
			1.41414141414141	0.362556059569726\\
			1.46464646464646	0.372115612280301\\
			1.51515151515152	0.381180537082473\\
			1.56565656565657	0.389773965785262\\
			1.61616161616162	0.397919078470514\\
			1.66666666666667	0.405638801276594\\
			1.71717171717172	0.412955577398709\\
			1.76767676767677	0.419891197978669\\
			1.81818181818182	0.426466681526446\\
			1.86868686868687	0.432702192300133\\
			1.91919191919192	0.438616989650818\\
			1.96969696969697	0.444229401713744\\
			2.02020202020202	0.44955681800696\\
			2.07070707070707	0.454615696499819\\
			2.12121212121212	0.459421581555269\\
			2.17171717171717	0.463989129851721\\
			2.22222222222222	0.468332141971433\\
			2.27272727272727	0.472463597820751\\
			2.32323232323232	0.476395694439047\\
			2.37373737373737	0.480139885071878\\
			2.42424242424242	0.483706918642145\\
			2.47474747474747	0.48710687896103\\
			2.52525252525253	0.490349223187383\\
			2.57575757575758	0.49344281917724\\
			2.62626262626263	0.496395981470643\\
			2.67676767676768	0.499216505745977\\
			2.72727272727273	0.501911701636979\\
			2.77777777777778	0.504488423857795\\
			2.82828282828283	0.506953101620036\\
			2.87878787878788	0.509311766354812\\
			2.92929292929293	0.511570077774359\\
			2.97979797979798	0.513733348323481\\
			3.03030303030303	0.515806566081981\\
			3.08080808080808	0.517794416186527\\
			3.13131313131313	0.519701300844773\\
			3.18181818181818	0.521531358016774\\
			3.23232323232323	0.523288478839222\\
			3.28282828282828	0.524976323867292\\
			3.33333333333333	0.526598338207168\\
			3.38383838383838	0.52815776561\\
			3.43434343434343	0.529657661595196\\
			3.48484848484848	0.531100905667802\\
			3.53535353535354	0.532490212691485\\
			3.58585858585859	0.533828143475174\\
			3.63636363636364	0.53511711462806\\
			3.68686868686869	0.536359407734303\\
			3.73737373737374	0.5375571778955\\
			3.78787878787879	0.538712461685846\\
			3.83838383838384	0.539827184561894\\
			3.88888888888889	0.540903167765915\\
			3.93939393939394	0.541942134759184\\
			3.98989898989899	0.54294571721891\\
			4.04040404040404	0.54391546063014\\
			4.09090909090909	0.544852829501692\\
			4.14141414141414	0.545759212233062\\
			4.19191919191919	0.546635925657287\\
			4.24242424242424	0.547484219282899\\
			4.29292929292929	0.548305279256407\\
			4.34343434343434	0.549100232065154\\
			4.39393939393939	0.54987014799894\\
			4.44444444444444	0.550616044387408\\
			4.49494949494949	0.551338888628993\\
			4.54545454545455	0.552039601025974\\
			4.5959595959596	0.552719057439181\\
			4.64646464646465	0.553378091774864\\
			4.6969696969697	0.554017498315293\\
			4.74747474747475	0.554638033903868\\
			4.7979797979798	0.555240419994657\\
			4.84848484848485	0.555825344575599\\
			4.8989898989899	0.556393463973927\\
			4.94949494949495	0.556945404551733\\
			5	0.557481764299049\\
		};
		\addlegendentry{\scriptsize $C_G(1,\sigma_2^2,\sfR) \ \eqref{eq:C_G}$}
		
		\addplot [color=blue, dotted, forget plot, line width = 0.8pt]
		table[row sep=crcr]{%
			0	0\\
			0.0505050505050505	0.00244810902145688\\
			0.101010101010101	0.00973052580289884\\
			0.151515151515152	0.0216654425463316\\
			0.202020202020202	0.03796246033162\\
			0.252525252525253	0.058239977613827\\
			0.303030303030303	0.0820467585279574\\
			0.353535353535354	0.108885503075766\\
			0.404040404040404	0.138236300124452\\
			0.454545454545455	0.169578176363456\\
			0.505050505050505	0.202407455856406\\
			0.555555555555556	0.236252201724215\\
			0.606060606060606	0.270682527682246\\
			0.656565656565657	0.305316979626278\\
			0.707070707070707	0.339825469027958\\
			0.757575757575758	0.37392939279228\\
			0.808080808080808	0.407399619572132\\
			0.858585858585859	0.440052989835353\\
			0.909090909090909	0.471747896064717\\
			0.95959595959596	0.502379405621599\\
			1.01010101010101	0.531874280726227\\
			1.06060606060606	0.560186149789785\\
			1.11111111111111	0.587290998498686\\
			1.16161616161616	0.613183080010369\\
			1.21212121212121	0.637871291092305\\
			1.26262626262626	0.661376023215228\\
			1.31313131313131	0.683726472015369\\
			1.36363636363636	0.704958372565706\\
			1.41414141414141	0.725112119139453\\
			1.46464646464646	0.744231224560603\\
			1.51515151515152	0.762361074164945\\
			1.56565656565657	0.779547931570523\\
			1.61616161616162	0.795838156941029\\
			1.66666666666667	0.811277602553189\\
			1.71717171717172	0.825911154797419\\
			1.76767676767677	0.839782395957338\\
			1.81818181818182	0.852933363052893\\
			1.86868686868687	0.865404384600265\\
			1.91919191919192	0.877233979301635\\
			1.96969696969697	0.888458803427488\\
			2.02020202020202	0.899113636013921\\
			2.07070707070707	0.909231392999638\\
			2.12121212121212	0.918843163110539\\
			2.17171717171717	0.927978259703442\\
			2.22222222222222	0.936664283942865\\
			2.27272727272727	0.944927195641502\\
			2.32323232323232	0.952791388878095\\
			2.37373737373737	0.960279770143757\\
			2.42424242424242	0.96741383728429\\
			2.47474747474747	0.974213757922061\\
			2.52525252525253	0.980698446374766\\
			2.57575757575758	0.98688563835448\\
			2.62626262626263	0.992791962941285\\
			2.67676767676768	0.998433011491954\\
			2.72727272727273	1.00382340327396\\
			2.77777777777778	1.00897684771559\\
			2.82828282828283	1.01390620324007\\
			2.87878787878788	1.01862353270962\\
			2.92929292929293	1.02314015554872\\
			2.97979797979798	1.02746669664696\\
			3.03030303030303	1.03161313216396\\
			3.08080808080808	1.03558883237305\\
			3.13131313131313	1.03940260168955\\
			3.18181818181818	1.04306271603355\\
			3.23232323232323	1.04657695767844\\
			3.28282828282828	1.04995264773458\\
			3.33333333333333	1.05319667641434\\
			3.38383838383838	1.05631553122\\
			3.43434343434343	1.05931532319039\\
			3.48484848484848	1.0622018113356\\
			3.53535353535354	1.06498042538297\\
			3.58585858585859	1.06765628695035\\
			3.63636363636364	1.07023422925612\\
			3.68686868686869	1.07271881546861\\
			3.73737373737374	1.075114355791\\
			3.78787878787879	1.07742492337169\\
			3.83838383838384	1.07965436912379\\
			3.88888888888889	1.08180633553183\\
			3.93939393939394	1.08388426951837\\
			3.98989898989899	1.08589143443782\\
			4.04040404040404	1.08783092126028\\
			4.09090909090909	1.08970565900338\\
			4.14141414141414	1.09151842446612\\
			4.19191919191919	1.09327185131457\\
			4.24242424242424	1.0949684385658\\
			4.29292929292929	1.09661055851281\\
			4.34343434343434	1.09820046413031\\
			4.39393939393939	1.09974029599788\\
			4.44444444444444	1.10123208877482\\
			4.49494949494949	1.10267777725799\\
			4.54545454545455	1.10407920205195\\
			4.5959595959596	1.10543811487836\\
			4.64646464646465	1.10675618354973\\
			4.6969696969697	1.10803499663059\\
			4.74747474747475	1.10927606780774\\
			4.7979797979798	1.11048083998931\\
			4.84848484848485	1.1116506891512\\
			4.8989898989899	1.11278692794785\\
			4.94949494949495	1.11389080910347\\
			5	1.1149635285981\\
		};
		
		\addplot [color=blue, dotted, forget plot, line width = 0.8pt]
		table[row sep=crcr]{%
			0	0\\
			0.0505050505050505	0.00330733361890776\\
			0.101010101010101	0.0131740519405231\\
			0.151515151515152	0.0294371023492408\\
			0.202020202020202	0.0518337573767655\\
			0.252525252525253	0.080014191357345\\
			0.303030303030303	0.113557328796425\\
			0.353535353535354	0.151988555204409\\
			0.404040404040404	0.194797882001739\\
			0.454545454545455	0.241457327295339\\
			0.505050505050505	0.29143655706838\\
			0.555555555555556	0.344216162089147\\
			0.606060606060606	0.399298267809099\\
			0.656565656565657	0.456214447786243\\
			0.707070707070707	0.514531115223992\\
			0.757575757575758	0.573852698319654\\
			0.808080808080808	0.633822971140706\\
			0.858585858585859	0.69412492665137\\
			0.909090909090909	0.754479557853981\\
			0.95959595959596	0.814643870993939\\
			1.01010101010101	0.874408402771976\\
			1.06060606060606	0.933594459656144\\
			1.11111111111111	0.992051246884509\\
			1.16161616161616	1.04965301043665\\
			1.21212121212121	1.10629627826492\\
			1.26262626262626	1.16189725744163\\
			1.31313131313131	1.2163894209766\\
			1.36363636363636	1.26972130096104\\
			1.41414141414141	1.32185449237861\\
			1.46464646464646	1.37276186341179\\
			1.51515151515152	1.42242596249177\\
			1.56565656565657	1.47083760895753\\
			1.61616161616162	1.51799465240937\\
			1.66666666666667	1.56390088519333\\
			1.71717171717172	1.60856509257737\\
			1.76767676767677	1.65200022580739\\
			1.81818181818182	1.69422268416389\\
			1.86868686868687	1.7352516932377\\
			1.91919191919192	1.77510876780713\\
			1.96969696969697	1.8138172488628\\
			2.02020202020202	1.8514019054477\\
			2.07070707070707	1.88788859303274\\
			2.12121212121212	1.92330396111815\\
			2.17171717171717	1.9576752036327\\
			2.22222222222222	1.99102984649545\\
			2.27272727272727	2.02339556741202\\
			2.32323232323232	2.05480004360404\\
			2.37373737373737	2.08527082372283\\
			2.42424242424242	2.11483522068413\\
			2.47474747474747	2.14352022258528\\
			2.52525252525253	2.17135241923771\\
			2.57575757575758	2.19835794217108\\
			2.62626262626263	2.2245624162474\\
			2.67676767676768	2.24999092126811\\
			2.72727272727273	2.27466796217062\\
			2.77777777777778	2.29861744659549\\
			2.82828282828283	2.3218626687662\\
			2.87878787878788	2.3444262987631\\
			2.92929292929293	2.36633037639434\\
			2.97979797979798	2.38759630897191\\
			3.03030303030303	2.40824487239227\\
			3.08080808080808	2.4282962150008\\
			3.13131313131313	2.44776986378829\\
			3.18181818181818	2.46668473252798\\
			3.23232323232323	2.48505913151383\\
			3.28282828282828	2.50291077860657\\
			3.33333333333333	2.52025681133334\\
			3.38383838383838	2.53711379982182\\
			3.43434343434343	2.55349776037944\\
			3.48484848484848	2.56942416955484\\
			3.53535353535354	2.58490797854143\\
			3.58585858585859	2.5999636278031\\
			3.63636363636364	2.61460506181928\\
			3.68686868686869	2.62884574386205\\
			3.73737373737374	2.64269867073093\\
			3.78787878787879	2.65617638738267\\
			3.83838383838384	2.66929100140356\\
			3.88888888888889	2.68205419728018\\
			3.93939393939394	2.69447725043247\\
			3.98989898989899	2.70657104097937\\
			4.04040404040404	2.71834606721322\\
			4.09090909090909	2.72981245876401\\
			4.14141414141414	2.74097998943886\\
			4.19191919191919	2.75185808972577\\
			4.24242424242424	2.76245585895432\\
			4.29292929292929	2.77278207710802\\
			4.34343434343434	2.78284521628616\\
			4.39393939393939	2.79265345181452\\
			4.44444444444444	2.80221467300621\\
			4.49494949494949	2.81153649357535\\
			4.54545454545455	2.82062626170761\\
			4.5959595959596	2.82949106979248\\
			4.64646464646465	2.83813776382307\\
			4.6969696969697	2.84657295247006\\
			4.74747474747475	2.8548030158368\\
			4.7979797979798	2.86283411390304\\
			4.84848484848485	2.87067219466521\\
			4.8989898989899	2.87832300198133\\
			4.94949494949495	2.88579208312878\\
			5	2.89308479608349\\
		};
		
		\addplot [color=blue, dotted, forget plot, line width = 0.8pt]
		table[row sep=crcr]{%
			0	0\\
			0.0505050505050505	0.00661466723781552\\
			0.101010101010101	0.0263481038810462\\
			0.151515151515152	0.0588742046984816\\
			0.202020202020202	0.103667514753531\\
			0.252525252525253	0.16002838271469\\
			0.303030303030303	0.227114657592849\\
			0.353535353535354	0.303977110408818\\
			0.404040404040404	0.389595764003477\\
			0.454545454545455	0.482914654590679\\
			0.505050505050505	0.58287311413676\\
			0.555555555555556	0.688432324178294\\
			0.606060606060606	0.798596535618198\\
			0.656565656565657	0.912428895572487\\
			0.707070707070707	1.02906223044798\\
			0.757575757575758	1.14770539663931\\
			0.808080808080808	1.26764594228141\\
			0.858585858585859	1.38824985330274\\
			0.909090909090909	1.50895911570796\\
			0.95959595959596	1.62928774198788\\
			1.01010101010101	1.74881680554395\\
			1.06060606060606	1.86718891931229\\
			1.11111111111111	1.98410249376902\\
			1.16161616161616	2.0993060208733\\
			1.21212121212121	2.21259255652983\\
			1.26262626262626	2.32379451488327\\
			1.31313131313131	2.4327788419532\\
			1.36363636363636	2.53944260192207\\
			1.41414141414141	2.64370898475721\\
			1.46464646464646	2.74552372682359\\
			1.51515151515152	2.84485192498353\\
			1.56565656565657	2.94167521791505\\
			1.61616161616162	3.03598930481874\\
			1.66666666666667	3.12780177038665\\
			1.71717171717172	3.21713018515473\\
			1.76767676767677	3.30400045161478\\
			1.81818181818182	3.38844536832778\\
			1.86868686868687	3.4705033864754\\
			1.91919191919192	3.55021753561426\\
			1.96969696969697	3.6276344977256\\
			2.02020202020202	3.7028038108954\\
			2.07070707070707	3.77577718606547\\
			2.12121212121212	3.8466079222363\\
			2.17171717171717	3.9153504072654\\
			2.22222222222222	3.9820596929909\\
			2.27272727272727	4.04679113482405\\
			2.32323232323232	4.10960008720809\\
			2.37373737373737	4.17054164744567\\
			2.42424242424242	4.22967044136827\\
			2.47474747474747	4.28704044517056\\
			2.52525252525253	4.34270483847541\\
			2.57575757575758	4.39671588434217\\
			2.62626262626263	4.44912483249481\\
			2.67676767676768	4.49998184253621\\
			2.72727272727273	4.54933592434123\\
			2.77777777777778	4.59723489319098\\
			2.82828282828283	4.64372533753241\\
			2.87878787878788	4.6888525975262\\
			2.92929292929293	4.73266075278868\\
			2.97979797979798	4.77519261794382\\
			3.03030303030303	4.81648974478455\\
			3.08080808080808	4.8565924300016\\
			3.13131313131313	4.89553972757658\\
			3.18181818181818	4.93336946505595\\
			3.23232323232323	4.97011826302766\\
			3.28282828282828	5.00582155721314\\
			3.33333333333333	5.04051362266668\\
			3.38383838383838	5.07422759964364\\
			3.43434343434343	5.10699552075888\\
			3.48484848484848	5.13884833910968\\
			3.53535353535354	5.16981595708286\\
			3.58585858585859	5.19992725560619\\
			3.63636363636364	5.22921012363855\\
			3.68686868686869	5.25769148772411\\
			3.73737373737374	5.28539734146186\\
			3.78787878787879	5.31235277476533\\
			3.83838383838384	5.33858200280712\\
			3.88888888888889	5.36410839456037\\
			3.93939393939394	5.38895450086495\\
			3.98989898989899	5.41314208195873\\
			4.04040404040404	5.43669213442643\\
			4.09090909090909	5.45962491752803\\
			4.14141414141414	5.48195997887771\\
			4.19191919191919	5.50371617945154\\
			4.24242424242424	5.52491171790864\\
			4.29292929292929	5.54556415421603\\
			4.34343434343434	5.56569043257232\\
			4.39393939393939	5.58530690362904\\
			4.44444444444444	5.60442934601241\\
			4.49494949494949	5.62307298715069\\
			4.54545454545455	5.64125252341523\\
			4.5959595959596	5.65898213958496\\
			4.64646464646465	5.67627552764614\\
			4.6969696969697	5.69314590494011\\
			4.74747474747475	5.70960603167359\\
			4.7979797979798	5.72566822780608\\
			4.84848484848485	5.74134438933043\\
			4.8989898989899	5.75664600396266\\
			4.94949494949495	5.77158416625757\\
			5	5.78616959216698\\
		};
		
		
		
		\addplot [color=red, line width=0.8pt]
		table[row sep=crcr]{%
			0	0\\
			0.0170442363368617	6.98434716105742e-05\\
			0.0340884726737233	0.000279272486604326\\
			0.051132709010585	0.000627983217850414\\
			0.0681769453474467	0.00111547052421229\\
			0.0852211816843084	0.00174102979325344\\
			0.10226541802117	0.00250375949454945\\
			0.119309654358032	0.00340256441794473\\
			0.136353890694893	0.00443615956487786\\
			0.153398127031755	0.00560307465544496\\
			0.170442363368617	0.0069016592092701\\
			0.187486599705478	0.00833008815455749\\
			0.20453083604234	0.0098863679169349\\
			0.221575072379202	0.0115683429378461\\
			0.238619308716063	0.0133737025712712\\
			0.255663545052925	0.0152999883073851\\
			0.272707781389787	0.017344601272319\\
			0.289752017726648	0.0195048099543842\\
			0.30679625406351	0.0217777581088426\\
			0.323840490400372	0.0241604727954725\\
			0.340884726737233	0.026649872505681\\
			0.357928963074095	0.0292427753386644\\
			0.374973199410957	0.031935907189034\\
			0.392017435747818	0.0347259099113318\\
			0.40906167208468	0.0376093494298929\\
			0.426105908421542	0.04058272376552\\
			0.443150144758403	0.043642470953371\\
			0.460194381095265	0.0467849768292917\\
			0.477238617432127	0.0500065826645262\\
			0.494282853768988	0.0533035926312821\\
			0.51132709010585	0.0566722810840194\\
			0.528371326442712	0.0601088996435386\\
			0.545415562779573	0.0636096840729928\\
			0.562459799116435	0.0671708609368159\\
			0.579504035453297	0.0707886540352609\\
			0.596548271790158	0.0744592906087902\\
			0.61359250812702	0.0781790073079419\\
			0.630636744463882	0.0819440559255477\\
			0.647680980800744	0.0857507088892865\\
			0.664725217137605	0.089595264513544\\
			0.681769453474467	0.0934740520104256\\
			0.698813689811329	0.097383436260534\\
			0.71585792614819	0.101319822344802\\
			0.732902162485052	0.105279659839258\\
			0.749946398821914	0.109259446875122\\
			0.766990635158775	0.113255733967054\\
			0.784034871495637	0.117265127612802\\
			0.801079107832499	0.121284293667771\\
			0.81812334416936	0.125309960498379\\
			0.835167580506222	0.129338921918251\\
			0.852211816843084	0.133368039911546\\
			0.869256053179945	0.137394247147874\\
			0.886300289516807	0.14141454929338\\
			0.903344525853669	0.145426027122744\\
			0.92038876219053	0.149425838436883\\
			0.937432998527392	0.153411219791276\\
			0.954477234864254	0.157379488039862\\
			0.971521471201115	0.161328041699527\\
			0.988565707537977	0.165254362140231\\
			1.00560994387484	0.169156014605865\\
			1.0226541802117	0.173030649070918\\
			1.03969841654856	0.176876000938086\\
			1.05674265288542	0.180689891581937\\
			1.07378688922229	0.184470228743726\\
			1.09083112555915	0.188215006782502\\
			1.10787536189601	0.191922306787574\\
			1.12491959823287	0.195590296557432\\
			1.14196383456973	0.199217230450177\\
			1.15900807090659	0.202801449110502\\
			1.17605230724346	0.206341379078217\\
			1.19309654358032	0.209835532283312\\
			1.21014077991718	0.213282505432486\\
			1.22718501625404	0.216680979292055\\
			1.2442292525909	0.220029717872096\\
			1.26127348892776	0.223327567516644\\
			1.27831772526463	0.226573455904725\\
			1.29536196160149	0.229766390966934\\
			1.31240619793835	0.232905459722229\\
			1.32945043427521	0.235989827039564\\
			1.34649467061207	0.239018734328902\\
			1.36353890694893	0.241991498166104\\
			1.3805831432858	0.244907508856118\\
			1.39762737962266	0.247766228938842\\
			1.41467161595952	0.250567191641924\\
			1.43171585229638	0.253309999284735\\
			1.44876008863324	0.255994321637644\\
			1.4658043249701	0.258619894240663\\
			1.48284856130697	0.261186516685424\\
			1.49989279764383	0.263694050864407\\
			1.51693703398069	0.266142419191207\\
			1.53398127031755	0.268531602795568\\
			1.55102550665441	0.270861639696811\\
			1.56806974299127	0.273132622959196\\
			1.58511397932814	0.275344698832646\\
			1.602158215665	0.277498064882191\\
			1.61920245200186	0.279592968109362\\
			1.63624668833872	0.281629703068696\\
			1.65329092467558	0.283608609982368\\
			1.67033516101244	0.285530072855923\\
			1.68737939734931	0.287394517597906\\
		};
		\addlegendentry{\scriptsize $C_s(1,\sigma_2^2,\sfR) \ \eqref{eq:Cs}$}
		
		\addplot [color=red, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.0246904298181837	0.000146563367796383\\
			0.0493808596363675	0.000586030217544491\\
			0.0740712894545512	0.00131773164874516\\
			0.0987617192727349	0.00234055568698445\\
			0.123452149090919	0.00365295154460636\\
			0.148142578909102	0.00525293552843999\\
			0.172833008727286	0.00713809853895322\\
			0.19752343854547	0.0093056150914945\\
			0.222213868363654	0.0117522537780746\\
			0.246904298181837	0.0144743890776236\\
			0.271594728000021	0.0174680144139632\\
			0.296285157818205	0.0207287563539182\\
			0.320975587636389	0.0242518898330527\\
			0.345666017454572	0.0280323542933993\\
			0.370356447272756	0.0320647706161417\\
			0.39504687709094	0.0363434587323822\\
			0.419737306909124	0.0408624557966939\\
			0.444427736727307	0.0456155348109562\\
			0.469118166545491	0.0505962235897954\\
			0.493808596363675	0.0557978239636222\\
			0.518499026181859	0.0612134311205861\\
			0.543189456000042	0.0668359529945875\\
			0.567879885818226	0.0726581296126436\\
			0.59257031563641	0.0786725523212562\\
			0.617260745454593	0.0848716828178679\\
			0.641951175272777	0.0912478719199003\\
			0.666641605090961	0.0977933780101809\\
			0.691332034909145	0.104500385103701\\
			0.716022464727328	0.111361020486562\\
			0.740712894545512	0.11836737188363\\
			0.765403324363696	0.125511504116777\\
			0.79009375418188	0.132785475220657\\
			0.814784184000063	0.140181351987732\\
			0.839474613818247	0.147691224918682\\
			0.864165043636431	0.155307222558487\\
			0.888855473454614	0.163021525202274\\
			0.913545903272798	0.170826377958603\\
			0.938236333090982	0.178714103161068\\
			0.962926762909166	0.186677112122156\\
			0.987617192727349	0.194707916226001\\
			1.01230762254553	0.202799137359219\\
			1.03699805236372	0.210943517681311\\
			1.0616884821819	0.219133928738207\\
			1.08637891200008	0.227363379924444\\
			1.11106934181827	0.235625026301222\\
			1.13575977163645	0.243912175779131\\
			1.16045020145464	0.252218295675806\\
			1.18514063127282	0.260537018660024\\
			1.209831061091	0.268862148094952\\
			1.23452149090919	0.277187662794273\\
			1.25921192072737	0.28550772120587\\
			1.28390235054555	0.293816665038569\\
			1.30859278036374	0.302109022348175\\
			1.33328321018192	0.310379510099702\\
			1.35797364000011	0.318623036223229\\
			1.38266406981829	0.326834701181322\\
			1.40735449963647	0.335009799066348\\
			1.43204492945466	0.343143818246378\\
			1.45673535927284	0.351232441578598\\
			1.48142578909102	0.359271546209652\\
			1.50611621890921	0.367257202980475\\
			1.53080664872739	0.375185675460211\\
			1.55549707854558	0.383053418619972\\
			1.58018750836376	0.390857077174534\\
			1.60487793818194	0.398593483606098\\
			1.62956836800013	0.406259655891108\\
			1.65425879781831	0.413852794948953\\
			1.67894922763649	0.421370281831435\\
			1.70363965745468	0.428809674671674\\
			1.72833008727286	0.436168705410801\\
			1.75302051709105	0.44344527632053\\
			1.77771094690923	0.450637456339329\\
			1.80240137672741	0.457743477239536\\
			1.8270918065456	0.464761729642394\\
			1.85178223636378	0.471690758897514\\
			1.87647266618196	0.478529260842846\\
			1.90116309600015	0.485276077460778\\
			1.92585352581833	0.491930192445446\\
			1.95054395563652	0.498490726695875\\
			1.9752343854547	0.504956933749021\\
			1.99992481527288	0.511328195166241\\
			2.02461524509107	0.517604015886189\\
			2.04930567490925	0.523784019556543\\
			2.07399610472743	0.529867943856441\\
			2.09868653454562	0.535855635820894\\
			2.1233769643638	0.541747047177891\\
			2.14806739418199	0.547542229708328\\
			2.17275782400017	0.553241330638311\\
			2.19744825381835	0.558844588072809\\
			2.22213868363654	0.564352326479071\\
			2.24682911345472	0.569764952227632\\
			2.2715195432729	0.575082949198198\\
			2.29620997309109	0.580306874457132\\
			2.32090040290927	0.585437354012715\\
			2.34559083272746	0.590475078653845\\
			2.37028126254564	0.595420799877287\\
			2.39497169236382	0.600275325908112\\
			2.41966212218201	0.605039517817426\\
			2.44435255200019	0.609714285741059\\
		};
		\addplot [color=red, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.0224373412760426	0.000326790723964825\\
			0.0448746825520852	0.00130662037163047\\
			0.0673120238281278	0.0029378641178337\\
			0.0897493651041704	0.00521782303587241\\
			0.112186706380213	0.00814273762103754\\
			0.134624047656256	0.0117078064311905\\
			0.157061388932298	0.0159072095661406\\
			0.179498730208341	0.0207341366469645\\
			0.201936071484383	0.0261808189079025\\
			0.224373412760426	0.0322385649778065\\
			0.246810754036469	0.0388977999052764\\
			0.269248095312511	0.0461481069709202\\
			0.291685436588554	0.0539782718304179\\
			0.314122777864596	0.0623763285417506\\
			0.336560119140639	0.0713296070473664\\
			0.358997460416682	0.0808247817054724\\
			0.381434801692724	0.0908479204924099\\
			0.403872142968767	0.101384534528673\\
			0.426309484244809	0.112419627613263\\
			0.448746825520852	0.123937745483636\\
			0.471184166796895	0.13592302455061\\
			0.493621508072937	0.148359239888577\\
			0.51605884934898	0.161229852290768\\
			0.538496190625022	0.174518054226735\\
			0.560933531901065	0.188206814564525\\
			0.583370873177107	0.202278921943116\\
			0.60580821445315	0.21671702670152\\
			0.628245555729193	0.231503681289679\\
			0.650682897005235	0.246621379102852\\
			0.673120238281278	0.262052591695931\\
			0.695557579557321	0.277779804346965\\
			0.717994920833363	0.293785549950482\\
			0.740432262109406	0.310052441230945\\
			0.762869603385448	0.326563201275196\\
			0.785306944661491	0.343300692389998\\
			0.807744285937533	0.360247943297087\\
			0.830181627213576	0.377388174683482\\
			0.852618968489619	0.394704823129386\\
			0.875056309765661	0.412181563439878\\
			0.897493651041704	0.429802329409881\\
			0.919930992317746	0.447551333054673\\
			0.942368333593789	0.465413082340513\\
			0.964805674869832	0.483372397451909\\
			0.987243016145874	0.501414425633685\\
			1.00968035742192	0.519524654647293\\
			1.03211769869796	0.537688924881974\\
			1.054555039974	0.55589344016218\\
			1.07699238125004	0.574124777293449\\
			1.09942972252609	0.592369894389379\\
			1.12186706380213	0.610616138022853\\
			1.14430440507817	0.628851249244852\\
			1.16674174635421	0.64706336851445\\
			1.18917908763026	0.665241039583617\\
			1.2116164289063	0.683373212380466\\
			1.23405377018234	0.701449244934482\\
			1.25649111145839	0.719458904387142\\
			1.27892845273443	0.73739236713105\\
			1.30136579401047	0.755240218120468\\
			1.32380313528651	0.772993449395718\\
			1.34624047656256	0.790643457863606\\
			1.3686778178386	0.808182042375424\\
			1.39111515911464	0.825601400143678\\
			1.41355250039068	0.842894122538001\\
			1.43598984166673	0.8600531903003\\
			1.45842718294277	0.877071968218139\\
			1.48086452421881	0.893944199295167\\
			1.50330186549485	0.910663998456019\\
			1.5257392067709	0.927225845823027\\
			1.54817654804694	0.943624579600427\\
			1.57061388932298	0.959855388601779\\
			1.59305123059902	0.97591380445447\\
			1.61548857187507	0.991795693515083\\
			1.63792591315111	1.00749724852769\\
			1.66036325442715	1.02301498005682\\
			1.68280059570319	1.03834570772514\\
			1.70523793697924	1.05348655128544\\
			1.72767527825528	1.06843492155507\\
			1.75011261953132	1.08318851123993\\
			1.77254996080736	1.09774528567414\\
			1.79498730208341	1.11210347350063\\
			1.81742464335945	1.12626155731558\\
			1.83986198463549	1.14021826430076\\
			1.86229932591154	1.15397255686385\\
			1.88473666718758	1.16752362330887\\
			1.90717400846362	1.18087086855383\\
			1.92961134973966	1.19401390491629\\
			1.95204869101571	1.20695254298173\\
			1.97448603229175	1.21968678257204\\
			1.99692337356779	1.2322168038289\\
			2.01936071484383	1.24454295842449\\
			2.04179805611988	1.25666576091436\\
			2.06423539739592	1.26858588024246\\
			2.08667273867196	1.28030413141029\\
			2.109110079948	1.291821467318\\
			2.13154742122405	1.30313897078965\\
			2.15398476250009	1.31425784678532\\
			2.17642210377613	1.32517941481144\\
			2.19885944505217	1.33590510153479\\
			2.22129678632822	1.34643642984824\\
		};
		\addplot [color=red, line width=0.8pt, forget plot]
		table[row sep=crcr]{%
			0	0\\
			0.0326173906944999	0.000690592662740421\\
			0.0652347813889998	0.0027611592732372\\
			0.0978521720834997	0.00620807218245378\\
			0.130469562778	0.0110253068266503\\
			0.1630869534725	0.0172044736726541\\
			0.195704344166999	0.0247348622904794\\
			0.228321734861499	0.0336034969311038\\
			0.260939125555999	0.0437952028478393\\
			0.293556516250499	0.0552926824853077\\
			0.326173906944999	0.0680766005723664\\
			0.358791297639499	0.0821256770947633\\
			0.391408688333999	0.0974167870888227\\
			0.424026079028499	0.11392506618701\\
			0.456643469722999	0.131624020856976\\
			0.489260860417499	0.150485642304414\\
			0.521878251111999	0.170480523053292\\
			0.554495641806498	0.19157797527146\\
			0.587113032500998	0.213746149972061\\
			0.619730423195498	0.236952156288815\\
			0.652347813889998	0.261162180093666\\
			0.684965204584498	0.2863416012965\\
			0.717582595278998	0.312455109236987\\
			0.750199985973498	0.339466815646939\\
			0.782817376667998	0.367340364726942\\
			0.815434767362498	0.396039039942802\\
			0.848052158056998	0.425525867205235\\
			0.880669548751498	0.455763714149918\\
			0.913286939445997	0.486715385284626\\
			0.945904330140497	0.518343712815564\\
			0.978521720834997	0.550611643006515\\
			1.0111391115295	0.583482317962113\\
			1.043756502224	0.616919152760702\\
			1.0763738929185	0.65088590789307\\
			1.108991283613	0.685346756991154\\
			1.1416086743075	0.720266349855739\\
			1.174226065002	0.755609870814558\\
			1.2068434556965	0.791343092462183\\
			1.239460846391	0.827432424850893\\
			1.2720782370855	0.863844960217539\\
			1.30469562778	0.900548513345393\\
			1.3373130184745	0.937511657672273\\
			1.369930409169	0.974703757266984\\
			1.4025477998635	1.01209499480543\\
			1.435165190558	1.04965639568575\\
			1.4677825812525	1.08735984842865\\
			1.500399971947	1.12517812151454\\
			1.5330173626415	1.16308487681394\\
			1.565634753336	1.20105467977089\\
			1.5982521440305	1.23906300650195\\
			1.630869534725	1.27708624797489\\
			1.6634869254195	1.31510171143249\\
			1.696104316114	1.35308761922666\\
			1.7287217068085	1.39102310522776\\
			1.761339097503	1.42888820897302\\
			1.7939564881975	1.46666386771549\\
			1.82657387889199	1.50433190653378\\
			1.85919126958649	1.5418750266583\\
			1.89180866028099	1.57927679216826\\
			1.92442605097549	1.61652161520821\\
			1.95704344166999	1.65359473987018\\
			1.98966083236449	1.69048222488105\\
			2.02227822305899	1.72717092523258\\
			2.05489561375349	1.7636484728841\\
			2.08751300444799	1.79990325666378\\
			2.12013039514249	1.83592440148803\\
			2.15274778583699	1.87170174701397\\
			2.18536517653149	1.90722582583419\\
			2.21798256722599	1.94248784131493\\
			2.25059995792049	1.97747964517645\\
			2.28321734861499	2.01219371490502\\
			2.31583473930949	2.04662313108328\\
			2.34845213000399	2.0807615547158\\
			2.38106952069849	2.11460320462747\\
			2.41368691139299	2.14814283499726\\
			2.44630430208749	2.1813757130956\\
			2.47892169278199	2.21429759727324\\
			2.51153908347649	2.24690471526614\\
			2.54415647417099	2.27919374284985\\
			2.57677386486549	2.3111617828934\\
			2.60939125555999	2.3428063448423\\
			2.64200864625449	2.37412532467599\\
			2.67462603694899	2.40511698534667\\
			2.70724342764349	2.435779937744\\
			2.73986081833799	2.46611312219387\\
			2.77247820903249	2.49611579050591\\
			2.80509559972699	2.52578748859832\\
			2.83771299042149	2.55512803968285\\
			2.87033038111599	2.58413752804183\\
			2.90294777181049	2.61281628338829\\
			2.93556516250499	2.64116486580643\\
			2.96818255319949	2.66918405129138\\
			3.00079994389399	2.69687481785382\\
			3.03341733458849	2.72423833221326\\
			3.06603472528299	2.75127593705501\\
			3.09865211597749	2.77798913885034\\
			3.13126950667199	2.80437959623028\\
			3.16388689736649	2.83044910888799\\
			3.19650428806099	2.85619960702354\\
			3.22912167875549	2.88163314130232\\
		};
		
		%% ------------------------------------------------------
		
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			2.2213	-10\\
			2.2213	10\\
		};
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			1.6874	-10\\
			1.6874	10\\
		};
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			3.2291	-10\\
			3.2291	10\\
		};
		\addplot [color=mycolor1, densely dashed, forget plot]
		table[row sep=crcr]{%
			2.4444	-10\\
			2.4444	10\\
		};
		
		
		\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}]
		table[row sep=crcr]{%
			0	0\\
			%
			0.1	0.00647433405012032\\
			%
			0.2	0.0256866169768326\\
			%
			0.3	0.0570247545651226\\
			%
			0.4	0.0995301551795587\\
			%
			0.5	0.151974635266726\\
			%
			0.6	0.212945385805938\\
			%
			0.7	0.280927256780799\\
			%
			0.8	0.354375916401422\\
			%
			0.9	0.431778895775377\\
			%
			1	0.511703736243848\\
			%
			1.1	0.592833687851908\\
			%
			1.2	0.673992033808377\\
			%
			1.3	0.754156408629699\\
			%
			1.4	0.832464594992631\\
			%
			1.5	0.908213306321939\\
			%
			1.6	0.980851425683418\\
			%
			1.7	1.04996909301357\\
			%
			1.8	1.11528392060418\\
			%
			1.9	1.17662547776587\\
			%
			2	1.23391902691168\\
			%
			2.1	1.28716932301475\\
			%
			2.2	1.3364451150097\\
			%
			2.3	1.38290421942873\\
			%
			2.4	1.42869994104422\\
			%
			2.5	1.47363637414618\\
			%
			2.6	1.51746220315751\\
			%
			2.7	1.55995303300188\\
			%
			2.8	1.60091309056249\\
			%
			2.9	1.64017591796015\\
			%
			3	1.67760420757763\\
			%
			3.1	1.71308894688777\\
			%
			3.2	1.74679437979084\\
			%
			3.3	1.7794834275897\\
			%
			3.4	1.81126126933129\\
			%
			3.5	1.84216389601935\\
			%
			3.6	1.8722140758916\\
			%
			3.7	1.90142475831153\\
			%
			3.8	1.929801653865\\
			%
			3.9	1.95734537648831\\
			%
			4	1.98405307271616\\
			%
			4.1	2.00992024425008\\
			%
			4.2	2.03494150886693\\
			%
			4.3	2.05911219940661\\
			%
			4.4	2.08249115086277\\
		};
		\addlegendentry{\scriptsize $\widetilde{C}(1,\sigma_2^2,\sfR)$}
		
		\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0	0\\
			%
			0.1	0.00239451505188937\\
			%
			0.2	0.00946030796760944\\
			%
			0.3	0.0208581112945039\\
			%
			0.4	0.0360649303661447\\
			%
			0.5	0.0544257478224939\\
			%
			0.6	0.0752087505265968\\
			%
			0.7	0.0976565829337206\\
			%
			0.8	0.121029604673334\\
			%
			0.9	0.144639701810661\\
			%
			1	0.167874693491002\\
			%
			1.1	0.190214109580044\\
			%
			1.2	0.21123742684166\\
			%
			1.3	0.230625958256249\\
			%
			1.4	0.248159603441886\\
			%
			1.5	0.263709635205532\\
			%
			1.6	0.277228634589654\\
			%
			1.7	0.288754319036036\\
			%
			1.8	0.299520263232022\\
			%
			1.9	0.310182711951389\\
			%
			2	0.320616775989643\\
			%
			2.1	0.330699865501163\\
			%
			2.2	0.340314762021347\\
			%
			2.3	0.349352541071986\\
			%
			2.4	0.357715201435926\\
			%
			2.5	0.365317880006414\\
			%
			2.6	0.372218876528785\\
			%
			2.7	0.378824365901247\\
			%
			2.8	0.385190298032941\\
			%
			2.9	0.391330830340739\\
			%
			3	0.397252020058327\\
			%
			3.1	0.402953643652255\\
			%
			3.2	0.408431095264664\\
			%
			3.3	0.413675835568213\\
			%
			3.4	0.418677611931515\\
			%
			3.5	0.423424836291487\\
			%
			3.6	0.42790553494393\\
			%
			3.7	0.432151321311473\\
			%
			3.8	0.436250157617329\\
			%
			3.9	0.440209203172717\\
			%
			4	0.444030026642925\\
			%
			4.1	0.447711711899189\\
			%
			4.2	0.451251557341634\\
			%
			4.3	0.454644631394923\\
			%
			4.4	0.457885232058189\\
		};
		
		\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0	7.105427357601e-15\\
			%
			0.1	0.00239949292232744\\
			%
			0.2	0.00953848644707556\\
			%
			0.3	0.0212421865421275\\
			%
			0.4	0.0372309378508202\\
			%
			0.5	0.0571360194176433\\
			%
			0.6	0.0805188734720943\\
			%
			0.7	0.106891824978876\\
			%
			0.8	0.135738635406427\\
			%
			0.9	0.166533654018461\\
			%
			1	0.19875875100824\\
			%
			1.1	0.23191757231165\\
			%
			1.2	0.265546928398672\\
			%
			1.3	0.299225326266465\\
			%
			1.4	0.332578790769076\\
			%
			1.5	0.365284213300683\\
			%
			1.6	0.397070524263807\\
			%
			1.7	0.427718018777048\\
			%
			1.8	0.457056178207145\\
			%
			1.9	0.484960327269529\\
			%
			2	0.511347450735195\\
			%
			2.1	0.536171467964842\\
			%
			2.2	0.559418230188578\\
			%
			2.3	0.581100467207251\\
			%
			2.4	0.601252869432984\\
			%
			2.5	0.620070442308231\\
			%
			2.6	0.638231667364886\\
			%
			2.7	0.655721748152667\\
			%
			2.8	0.672442914511485\\
			%
			2.9	0.688312809392487\\
			%
			3	0.70326533055395\\
			%
			3.1	0.717251002081945\\
			%
			3.2	0.7303997186657\\
			%
			3.3	0.742966311644767\\
			%
			3.4	0.755002268316799\\
			%
			3.5	0.766548878225737\\
			%
			3.6	0.777639444574335\\
			%
			3.7	0.788300680700704\\
			%
			3.8	0.79855377059622\\
			%
			3.9	0.808415451633026\\
			%
			4	0.817898971866201\\
			%
			4.1	0.82701493692255\\
			%
			4.2	0.835772031032063\\
			%
			4.3	0.844177622623403\\
			%
			4.4	0.852238213807553\\
		};
		
		\addplot [color=black, only marks, mark size=1.0pt, mark=*, mark options={solid, black}, forget plot]
		table[row sep=crcr]{%
			0	1.95399252334028e-14\\
			%
			0.1	0.00648321598406909\\
			%
			0.2	0.0258266352953687\\
			%
			0.3	0.057716794916451\\
			%
			0.4	0.101647990103693\\
			%
			0.5	0.156945213432333\\
			%
			0.6	0.222792568178775\\
			%
			0.7	0.298264580692636\\
			%
			0.8	0.382358130932919\\
			%
			0.9	0.474023207895296\\
			%
			1	0.572191215651388\\
			%
			1.1	0.675800016792927\\
			%
			1.2	0.783815271473737\\
			%
			1.3	0.895247912660984\\
			%
			1.4	1.00916780531083\\
			%
			1.5	1.12471378480388\\
			%
			1.6	1.24110037165265\\
			%
			1.7	1.35762152549102\\
			%
			1.8	1.47365183913694\\
			%
			1.9	1.58864558860395\\
			%
			2	1.70213405166843\\
			%
			2.1	1.81372148967937\\
			%
			2.2	1.92308015808941\\
			%
			2.3	2.0299446738353\\
			%
			2.4	2.13410602514048\\
			%
			2.5	2.23540546423087\\
			%
			2.6	2.33372847819143\\
			%
			2.7	2.42899898969853\\
			%
			2.8	2.52117389915686\\
			%
			2.9	2.61023804392137\\
			%
			3	2.69619961944227\\
			%
			3.1	2.7790860815964\\
			%
			3.2	2.85894052910701\\
			%
			3.3	2.9360683469145\\
			%
			3.4	3.01114982519743\\
			%
			3.5	3.08412649476474\\
			%
			3.6	3.15491178728054\\
			%
			3.7	3.22343776612991\\
			%
			3.8	3.28965520172145\\
			%
			3.9	3.35353281389521\\
			%
			4	3.41528597479234\\
			%
			4.1	3.47522906546206\\
			%
			4.2	3.53345290366457\\
			%
			4.3	3.59004057373425\\
			%
			4.4	3.645062746766\\
		};
		
		\draw[rotate around={45:(3.15,3.85)}] (3.15,3.85) ellipse (0.07cm and 1.3cm);
		\node[below, align=center]
		at (3.8,3.75) {\scriptsize $n = 4$};
		\node[below, align=center]
		at (3.8,4) {\scriptsize $\sigma_2^2 = 10$};
		
		\draw (3.4,2.2) ellipse (0.055cm and 0.65cm);
		\node[below, align=center]
		at (3.8,2.32) {\scriptsize$n = 2$};
		\node[below, align=center]
		at (3.8,2.57) { \scriptsize $\sigma_2^2 = 10$};
		
		\draw (3.45,0.92) ellipse (0.055cm and 0.36cm);
		\node[below, align=center]
		at (3.8,1.4) {\scriptsize $n = 4$ };
		\node[below, align=center]
		at (3.8,1.65) {\scriptsize $\sigma_2^2 = 1.5$};
		
		\draw (3.35,0.45) ellipse (0.055cm and 0.25cm);
		\node[below, align=center]
		at (3.8,0.2) {\scriptsize $n = 2$ };
		\node[below, align=center]
		at (3.8,0.45) {\scriptsize $\sigma_2^2 = 1.5$};
		
	\end{axis}
\end{tikzpicture}%

==> Figures/Eq23.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.6\linewidth,
xmin=1,
xmax=35,
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=1,
ymax=1.85,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black,at={(0.97,0.55)},anchor=east}
]
\addplot [color=red, line width=0.8pt]
  table[row sep=crcr]{%
1	1.15125151780705\\
2	1.15125151780705\\
3	1.15125151780705\\
4	1.15125151780705\\
5	1.15125151780705\\
6	1.15125151780705\\
7	1.15125151780705\\
8	1.15125151780705\\
9	1.15125151780705\\
10	1.15125151780705\\
11	1.15125151780705\\
12	1.15125151780705\\
13	1.15125151780705\\
14	1.15125151780705\\
15	1.15125151780705\\
16	1.15125151780705\\
17	1.15125151780705\\
18	1.15125151780705\\
19	1.15125151780705\\
20	1.15125151780705\\
21	1.15125151780705\\
22	1.15125151780705\\
23	1.15125151780705\\
24	1.15125151780705\\
25	1.15125151780705\\
26	1.15125151780705\\
27	1.15125151780705\\
28	1.15125151780705\\
29	1.15125151780705\\
30	1.15125151780705\\
31	1.15125151780705\\
32	1.15125151780705\\
33	1.15125151780705\\
34	1.15125151780705\\
35	1.15125151780705\\
};
\addlegendentry{\scriptsize $c(1,\sigma_2^2) \ \eqref{eq:c_asym}$}

\addplot [color=black, line width=0.8pt, mark=*, mark size =1pt, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.05700754961514\\
2	1.08567631436701\\
3	1.10184786913882\\
4	1.11190914815219\\
5	1.11867291122447\\
6	1.12349710272807\\
7	1.12709773157121\\
8	1.12988199389348\\
9	1.13209646405149\\
10	1.13389840141803\\
11	1.13539249136889\\
12	1.13665098589732\\
13	1.1377252939573\\
14	1.13865288306867\\
15	1.13946185044196\\
16	1.14017348091489\\
17	1.14080429167319\\
18	1.14136728158719\\
19	1.14187282962213\\
20	1.1423292467616\\
21	1.1427433827209\\
22	1.14312083565491\\
23	1.14346628037165\\
24	1.14378358654872\\
25	1.14407607154453\\
26	1.14434654435366\\
27	1.14459736408627\\
28	1.1448306274395\\
29	1.14504810200458\\
30	1.14525134228772\\
31	1.14544169089822\\
32	1.14562035265051\\
33	1.14578835697793\\
34	1.14594661770954\\
35	1.14609598552094\\
};
\addlegendentry{\scriptsize $\frac{\Bar{\mathsf{R}}_n(1,\sigma_2^2)}{\sqrt{n}}$}

\node[below right, align=left]
at (axis cs:15,1.147) {\scriptsize $\sigma_2^2 = 1.001$};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	1.26546217419275\\
2	1.26546217419275\\
3	1.26546217419275\\
4	1.26546217419275\\
5	1.26546217419275\\
6	1.26546217419275\\
7	1.26546217419275\\
8	1.26546217419275\\
9	1.26546217419275\\
10	1.26546217419275\\
11	1.26546217419275\\
12	1.26546217419275\\
13	1.26546217419275\\
14	1.26546217419275\\
15	1.26546217419275\\
16	1.26546217419275\\
17	1.26546217419275\\
18	1.26546217419275\\
19	1.26546217419275\\
20	1.26546217419275\\
21	1.26546217419275\\
22	1.26546217419275\\
23	1.26546217419275\\
24	1.26546217419275\\
25	1.26546217419275\\
26	1.26546217419275\\
27	1.26546217419275\\
28	1.26546217419275\\
29	1.26546217419275\\
30	1.26546217419275\\
31	1.26546217419275\\
32	1.26546217419275\\
33	1.26546217419275\\
34	1.26546217419275\\
35	1.26546217419275\\
};
\addplot [color=black, line width=0.8pt, mark=*, mark size =1pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.16127361761653\\
2	1.19315741430016\\
3	1.21106514355155\\
4	1.22217627600009\\
5	1.2296336837499\\
6	1.23494726245077\\
7	1.23891067505508\\
8	1.2419741272445\\
9	1.24440997324439\\
10	1.24639161344061\\
11	1.24803444050257\\
12	1.24941806043064\\
13	1.25059902990421\\
14	1.25161869229161\\
15	1.2525078699636\\
16	1.25329001221689\\
17	1.25398330182204\\
18	1.25460204908811\\
19	1.25515761954344\\
20	1.25565921147753\\
21	1.2561143261815\\
22	1.25652909690446\\
23	1.25690868414368\\
24	1.25725736984404\\
25	1.25757874778852\\
26	1.25787596143686\\
27	1.25815156205166\\
28	1.25840788367657\\
29	1.25864684574435\\
30	1.25887015119169\\
31	1.25907929901797\\
32	1.2592755979502\\
33	1.2594601888743\\
34	1.25963408253852\\
35	1.2597982055379\\
};
\node[above right, align=left]
at (axis cs:15,1.262) {\scriptsize $\sigma_2^2 = 1.5$};
\addplot [color=red, line width=0.8pt, forget plot]
  table[row sep=crcr]{%
1	1.67419101387548\\
2	1.67419101387548\\
3	1.67419101387548\\
4	1.67419101387548\\
5	1.67419101387548\\
6	1.67419101387548\\
7	1.67419101387548\\
8	1.67419101387548\\
9	1.67419101387548\\
10	1.67419101387548\\
11	1.67419101387548\\
12	1.67419101387548\\
13	1.67419101387548\\
14	1.67419101387548\\
15	1.67419101387548\\
16	1.67419101387548\\
17	1.67419101387548\\
18	1.67419101387548\\
19	1.67419101387548\\
20	1.67419101387548\\
21	1.67419101387548\\
22	1.67419101387548\\
23	1.67419101387548\\
24	1.67419101387548\\
25	1.67419101387548\\
26	1.67419101387548\\
27	1.67419101387548\\
28	1.67419101387548\\
29	1.67419101387548\\
30	1.67419101387548\\
31	1.67419101387548\\
32	1.67419101387548\\
33	1.67419101387548\\
34	1.67419101387548\\
35	1.67419101387548\\
};
\addplot [color=black, line width=0.8pt, mark=*, mark size =1pt, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	1.51816337717656\\
2	1.57069402064057\\
3	1.59822577718413\\
4	1.61456083937775\\
5	1.62523074249726\\
6	1.63270567994323\\
7	1.63821954926654\\
8	1.64244899251058\\
9	1.64579347475647\\
10	1.64850318873694\\
11	1.65074252415981\\
12	1.6526238200227\\
13	1.654226388971\\
14	1.65560773234257\\
15	1.65681066364209\\
16	1.65786754577848\\
17	1.6588034487503\\
18	1.65963796851718\\
19	1.66038672797188\\
20	1.66106230884444\\
21	1.66167490812488\\
22	1.66223291677004\\
23	1.66274331915622\\
24	1.66321198947868\\
25	1.66364378974108\\
26	1.66404297491439\\
27	1.66441300778254\\
28	1.66475706820989\\
29	1.66507772436275\\
30	1.66537731120684\\
31	1.66565784212978\\
32	1.66592107114358\\
33	1.6661685346091\\
34	1.66640166278123\\
35	1.66662157904352\\
};
\node[above right, align=left]
at (axis cs:15,1.673) {\scriptsize $\sigma_2^2 = 10$};

\end{axis}

\end{tikzpicture}%

==> Figures/PMFevolution_n=2_var2=1.5.tex <==

\definecolor{mycolor1}{rgb}{0,0,1}%
\definecolor{mycolor2}{rgb}{0,0,1}%

\def\A{0.3}
\def\b{0.2pt}

\begin{tikzpicture}
	
	
	
	\begin{axis}[%
		width=\linewidth,
		height=0.5\linewidth,
		title style={yshift=-1ex,},
		title={\textbf{\textsf{a)}}},
		xmin=0,
		xmax=7.5,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\sfR$},
		ymin=-0.05,
		ymax=1.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\|\bfX\|/\sfR$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		\addplot[dashed]
		table[row sep=crcr]{%
			1.687	-1\\
			1.687	2\\
		};
		
		\node[anchor=east] at (1.687,0.25) {\footnotesize $\bar{\sfR}_2(1,1.5)$};
		
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1e-100	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.7	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.8	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.9	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.1	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.2	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	5.88235294117647e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	0.164977785390944\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	0.248354945698163\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	0.297795091686586\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	0.331575791947636\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	0.356000297564599\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	0.374190232215145\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	0.388867903547586\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	0.399886153195342\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	0.408595913183347\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	0.415578032448702\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	0.421254070809512\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	2.7027027027027e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	0.443457884844008\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	2.63157894736842e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	0.464394538714341\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	2.56410256410256e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	0.480815507835813\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	2.5e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	0.493629418450857\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	2.4390243902439e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	0.503797505284397\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	2.38095238095238e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	0.512561510086195\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	2.32558139534884e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	0.519103336175383\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	2.27272727272727e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	0.524551265349934\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	0.109218292373654\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	0.535668133571554\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	0.160766221635346\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	0.548778248387207\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	0.190997890816581\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	0.560733537562736\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	0.211684391113455\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	0.571603857225613\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	0.226817176101737\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	0.581389234151123\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	0.237378478465053\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	0.589547366757\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	0.245898025832306\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	0.596966146238907\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.252674328439984\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.603513067425308\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.257929382229914\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.60907662842468\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.262318848983499\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.61402060012545\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	1.81818181818182e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.287249002279284\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.622885640962293\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	1.78571428571429e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.305040926635583\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.630603170933199\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	1.75438596491228e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.317868665028339\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.63734595805267\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1.72413793103448e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.328615918150727\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.643728479664402\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1.69491525423729e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.337368210877489\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.649574715724733\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1.66666666666667e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.344227350237588\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.6547071425393\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1.63934426229508e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.34978664123145\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.659264001514709\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.0590532452273566\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.358395259799725\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.664362836314729\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.110399136612564\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.372805394108762\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.670199877669055\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.135743147902917\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.385719930335889\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.675780434827178\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.15344275879184\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.398228126621566\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.681422054060936\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.16492026350798\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.408422012139275\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.686401345942836\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.170941260202789\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.415301044955206\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.69048130940599\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.17810566007891\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.423778753361202\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.695261827203125\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.182654701902388\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.43016926464737\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.699467873657544\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.186583996396593\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.435844715505011\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.703269568483401\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	1.40845070422535e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.197237315539568\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.442973097356552\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.707284155585102\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	1.38888888888889e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.216899143392291\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.452694425535335\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.711666617376717\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	1.36986301369863e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.230905262964172\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.461479147481345\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.715852821596665\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	1.35135135135135e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.240990958673458\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.469105797565517\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.719748915415704\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	1.33333333333333e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.24847692465234\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.475689217017755\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.723371136042024\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	1.31578947368421e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.255669111878655\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.482468395322666\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.727104656108032\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	1.2987012987013e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.261656755008379\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.488700828841315\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.730712987517299\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1.28205128205128e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.264784758321081\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.492627375330657\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.73345891381689\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1\\
		};
	\end{axis}
	
	\begin{axis}[%
		width=\linewidth,
		height=0.5\linewidth,
		at={(0,-0.55\linewidth)},
		title style={yshift=-1ex,},
		title={\textbf{\textsf{b)}}},
		xmin=0,
		xmax=9,
		xlabel style={font=\color{white!15!black}},
		xlabel={$\sfR$},
		ymin=-0.05,
		ymax=1.05,
		ylabel style={font=\color{white!15!black}},
		ylabel={$\|\bfX\|/\sfR$},
		axis background/.style={fill=white},
		xmajorgrids,
		ymajorgrids,
		]
		
		
		\addplot[dashed]
		table[row sep=crcr]{%
			3.513	-1\\
			3.513	2\\
		};
		
		\node[anchor=east] at (3.513,0.25) {\footnotesize $\bar{\sfR}_8(1,1.5)$};
		
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1e-100	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			0.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			1.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			2.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*5.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			3.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	2.8169014084507e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	0.198313416863014\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	0.287697404201152\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	0.348057374481975\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	0.393711513382242\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	0.430376434270771\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	0.460631838303903\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	0.485089485936839\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	0.50719312424758\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	0.526012962172411\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			4.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	0.543161351467203\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	0.556704502095473\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	0.569416266151714\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	0.580810209939148\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	0.591016508051888\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	0.600394391904822\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	0.608605642784598\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	0.616338557410729\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1.72413793103448e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	0.623512548341066\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1.69491525423729e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	0.631486159700263\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			5.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1.66666666666667e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	0.638364631200067\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1.63934426229508e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	0.644592665567454\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	1.61290322580645e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	0.650215047312561\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.145215941449639\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	0.656038327432796\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.21156894072366\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	0.661441299767367\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.256866826240006\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	0.667240942212118\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*4.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.292587639205486\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	0.672765811802325\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.322479598035239\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	0.67823458906985\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.345238885522477\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	0.683429978027885\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.364777393640673\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	0.688506282131793\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			6.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.382662848926163\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	0.693516316244236\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.396020761438329\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	0.698141648181676\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.408023175610177\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	0.702659216217768\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.421159022548137\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	0.707278973291138\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.431693376077791\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	0.711585770761323\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.440859627502785\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	0.715679779879075\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.448820328706682\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	0.71955003985543\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.456440130431273\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	0.723316268586299\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1.28205128205128e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.46423366763047\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	0.726967233424069\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	1.26582278481013e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	0.472772882315578\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	0.730747052803472\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			7.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	1.25e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	0.479487647801622\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	0.734179011814054\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	1.23456790123457e-101\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	0.486015598643144\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	0.737507603974924\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	0.0967988134295678\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	0.492634327947577\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	0.740858754942882\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	0.16165548196331\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	0.499428677980668\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	0.744104452315933\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	0.201768624756421\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.2pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	0.506076124217909\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.6pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	0.747271192783941\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.4	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	0.232986950382938\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	0.512678736634251\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	0.750414143734681\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.5	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	0.257589499348624\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	0.519234467411836\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	0.753424990649628\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.6	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	0.277096290700008\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	0.525560820814437\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	0.756411595898656\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*3.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.7	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	0.294877807093049\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	0.532293575704813\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	0.759404448927283\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.8	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	0.308209348176697\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.3pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	0.537905670961128\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	0.76213825070057\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			8.9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	0.321889671119937\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	0.544320657179451\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	0.765030843487112\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.9pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	0.33197076780275\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	0.549490631676968\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	0.767609086928791\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.1	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	0.34129999457767\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	0.554898197509761\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	0.770234917817285\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.2	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	0.349557991091351\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.4pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	0.560068836004865\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	0.772788419062422\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.3	1\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.0pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	0.356590226282017\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*0.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	0.565023411177957\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*1.8pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	0.775312820553939\\
		};
		\addplot [color=mycolor2, only marks, mark size=\b+\A*2.7pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor2}, forget plot]
		table[row sep=crcr]{%
			9.4	1\\
		};
	\end{axis}
\end{tikzpicture}%
